Graph-Native Normalization

In recent years, knowledge graphs (KGs) - in particular in the form of labeled property graphs (LPGs) - have become essential components in a broad range of applications. Although the absence of strict schemas for KGs facilitates structural issues that lead to redundancies and subsequently to inconsistencies and anomalies, the problem of KG quality has so far received only little attention. Inspired by normalization using functional dependencies for relational data, a first approach exploiting dependencies within nodes has been proposed. However, real-world KGs also expose functional dependencies involving edges. In this paper, we therefore propose graph-native normalization, which considers dependencies within nodes, edges, and their combination. We define a range of graph-native normal forms and graph object functional dependencies and propose algorithms for transforming graphs accordingly. We evaluate our contributions using a broad range of synthetic and native graph datasets.

==> figures/fig1a-lecture-uses-book-denorm.tex <==
\begin{tikzpicture}[node distance=1.5cm]

\node[vertex style=Node,align=center] (1) {\textbf{:Course}\\\texttt{n1}};
\node[text style,left of=1,xshift=-0.6em,yshift=0.6em] (1_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}}
    \multirow{2}{*}{title:} & ``Database  \\
                            & \hphantom{``}Systems''     \vspace{0.2em}   \\ 
                 language:  & ``English''
\end{tabular}};

\node[vertex style=Node, below of=1,align=center,yshift=-3em] (3) {
\textbf{:Lecturer}\\\texttt{n3}}
edge [->,align=left] node[text style,rotate=-90,right]{\\\\\textbf{:teaches}\\\texttt{e2}\\at: 2026-02-16\\\dotuline{usingBook: ``Alice''}} (1);
 
\node[text style,below of=3,yshift=2.7em] (3_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Maxime''
\end{tabular}};

\node[vertex style=Node, left of=3, xshift=-4.5em,align=center] (2) {
\textbf{:Lecturer}\\\texttt{n2}}
edge [->,align=left] node[text style,rotate=0,above]{\textbf{:teaches}\\\texttt{e1}\\at: 2026-02-09\\\dotuline{usingBook: ``Alice''}} (1);
\node[text style,below of=2,yshift=2.7em] (2_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Johannes''
\end{tabular}};


\node[vertex style=Node, right of=3,xshift=4.5em,align=center] (4) {
\textbf{:Lecturer}\\\texttt{n4}}
edge [->,align=left] node[text style]{\textbf{:teaches}\\\texttt{e3}\\at: 2026-02-23\\\dotuline{usingBook: ``Alice''}} (1);
\node[text style,below of=4,yshift=2.7em] (4_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Katja''
\end{tabular}};


\end{tikzpicture}

==> figures/fig1b-courses-taken-by-students.tex <==
\begin{tikzpicture}[node distance=1.5cm]

\node[vertex style=Node,align=center] (5) {\textbf{:Course}\\\textbf{:Annual}\\\texttt{n5}};
\node[text style,right of=5,xshift=1.75em] (5_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}}
    \multirow{2}{*}{title:} & ``Management of\\
                            & \phantom{``}Graph~Data''     \vspace{0.2em}   \\ 
                 language:  & ``English''   \vspace{0.2em}\\
                 year: & \hphantom{``}2024  \vspace{0.2em}\\
                 semester: & ``Winter''
\end{tabular}};


\node[vertex style=Node,align=center,right of=5,xshift=9em,yshift=-1em] (6) {\textbf{:Course}\\\textbf{:Annual}\\\texttt{n6}};
\node[text style,right of=6,xshift=1.7em] (6_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}}
    \multirow{2}{*}{title:} & ``Management of\\
                            & \phantom{``}Graph~Data''     \vspace{0.2em}   \\ 
                 language:  & ``English''   \vspace{0.2em}\\
                 year: & \hphantom{``}2026  \vspace{0.2em}\\
                 semester: & ``Summer''\\\\
                 ~
\end{tabular}};

\node[vertex style=Node, below of=6,align=center,yshift=-1.2em,xshift=-9.5em] (7) {
\textbf{:Student}\\\texttt{n7}}
edge [->,align=left] node[text style,rotate=0,above,yshift=-1em]{\textbf{:takes}\\\texttt{e6}} (6);
\node[text style,below of=7,yshift=2.7em] (7_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Laura''
\end{tabular}};

\node[vertex style=Node, below of=6,align=center,yshift=-1.2em] (8) {
\textbf{:Student}\\\texttt{n8}}
edge [->,align=left] node[text style,rotate=0,above,yshift=-0.9em]{\textbf{:takes}\\\texttt{e7}} (6);
\node[text style,below of=8,yshift=2.7em] (8_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Tom''
\end{tabular}};

\node[vertex style=Node, below of=6,align=center,yshift=-1.2em,xshift=9.5em] (9) {
\textbf{:Student}\\\texttt{n9}}
edge [->,align=left] node[text style,rotate=0,above,yshift=-1em]{\textbf{:takes}\\\texttt{e8}} (6);
\node[text style,below of=9,yshift=2.7em] (9_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Ann''
\end{tabular}};


\draw [->, align=center] (7) to   node[text style,rotate=0,below,align=left] {\textbf{:inGroupWith}\\\texttt{e4}\\groupNo: \phantom{``}1\\\dotuline{name: ``Heroes''}} (8);
\draw [->, align=center] (9) to   node[text style,rotate=0,below,align=left] {\textbf{:inGroupWith}\\\texttt{e5}\\groupNo: \phantom{``}1\\\dotuline{name: ``Heroes''}} (8);

\end{tikzpicture}

==> figures/fig2-lecture-uses-book-norm.tex <==
\begin{tikzpicture}[node distance=1.5cm]

\node[vertex style=Node,align=center] (1) {\textbf{:Course}\\\texttt{n1}};
\node[text style,left of=1,xshift=-0.6em,yshift=0.6em] (1_props) {\begin{tabular}[t]{@{}r@{}l@{}}
    \multirow{2}{*}{title:~} & ``Database  \\
                            & \hphantom{``}Systems''     \vspace{0.2em}   \\ 
                 {language:~}  & ``English'' \\
                 \dotuline{usingBook:~} & \dotuline{``Alice''}
\end{tabular}};

\node[vertex style=Node, below of=1,align=center,yshift=-2.2em] (3) {
\textbf{:Lecturer}\\\texttt{n3}}
edge [->,align=left] node[text style,rotate=-90,right]{\\\\\textbf{:teaches}\\\texttt{e2}\\at: 2026-02-16} (1);
 
\node[text style,below of=3,yshift=2.7em] (3_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Maxime''
\end{tabular}};

\node[vertex style=Node, left of=3, xshift=-4.5em,align=center] (2) {
\textbf{:Lecturer}\\\texttt{n2}}
edge [->,align=left] node[text style,rotate=0,above]{\textbf{:teaches}\\\texttt{e1}\\at: 2026-02-09} (1);
\node[text style,below of=2,yshift=2.7em] (2_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Johannes''
\end{tabular}};


\node[vertex style=Node, right of=3,xshift=4.5em,align=center] (4) {
\textbf{:Lecturer}\\\texttt{n4}}
edge [->,align=left] node[text style]{\textbf{:teaches}\\\texttt{e3}\\at: 2026-02-23} (1);

\node[text style,below of=4,yshift=2.7em] (4_props) {\begin{tabular}[t]{@{~}r@{~}l@{~}} 
                 name:  & ``Katja''
\end{tabular}};



\end{tikzpicture}

==> figures/fig3a-redundancy-in-graphs.tex <==
\footnotesize
\begin{tikzpicture}[node distance=1.5cm]


\node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (7) {
\texttt{n7}};


\node[vertex style=Node, right of=7,align=center, xshift=3.5em,minimum height=0.4cm,minimum width=0.6cm] (8) {
\texttt{n8}};


\node[vertex style=Node, right of=8,align=center,minimum height=0.4cm,minimum width=0.6cm] (9) {
\texttt{n9}};


\node[vertex style=Node, right of=9,align=center, xshift=3.5em,minimum height=0.4cm,minimum width=0.6cm] (81) {
\texttt{n8}};

\draw [->, align=center] (7) to   node[text style,rotate=0,below,align=left,yshift=1.25em] {\textbf{:inGroupWith}\\\texttt{e4}\\groupNo: \phantom{``}1\\\dotuline{name: ``Heroes''}} (8);
\draw [->, align=center] (9) to   node[text style,rotate=0,below,align=left,yshift=1.25em] {\textbf{:inGroupWith}\\\texttt{e5}\\groupNo: \phantom{``}1\\\dotuline{name: ``Heroes''}} (81);

\draw[->, color=gray] (0.4,-0.35) to [bend right=45] (0.4,-0.65);
\draw[->, color=gray] (4.25,-0.35) to [bend right=45] (4.25,-0.65);

\end{tikzpicture}

==> figures/fig5-norm-in-graphs.tex <==
\footnotesize
\begin{tikzpicture}[node distance=1.5cm]


\node[vertex style=BurntOrange,align=center,minimum height=0.4cm,minimum width=0.6cm] (7) {
\texttt{n7}};

\node[vertex style=BurntOrange,align=center,minimum height=0.4cm,minimum width=0.6cm, right of=7, yshift=0.75cm] (e4) {
\texttt{e4}};


\node[vertex style=BurntOrange, right of=e4,align=center, minimum height=0.4cm,minimum width=0.6cm, yshift=0.75cm] (8) {
\texttt{n8}};

\node[vertex style=BurntOrange,align=center,minimum height=0.4cm,minimum width=0.6cm, right of=8,yshift=-0.75cm] (e5) {
\texttt{e5}};
\node[vertex style=BurntOrange, right of=e5,align=center,minimum height=0.4cm,minimum width=0.6cm,yshift=-0.75cm] (9) {
\texttt{n9}};

\node[vertex style=BurntOrange, below of=8,align=center,minimum height=0.4cm,minimum width=0.6cm] (o) {
\texttt{o1}};
\node[text style,rotate=0,below,align=left,below of = o, yshift=1cm] {groupNo: \phantom{``}1\\name: ``Heroes''};


\begin{scope}[on background layer]
        \fill[yellow,opacity=0.07] ($(7)-(0.5,0.8)$) rectangle ($(8)+(0.8,0.3)$);
        \fill[blue,opacity=0.07] ($(9)-(-0.5,0.8)$) rectangle ($(8)+(-0.8,0.3)$);

    \end{scope}


\draw [->, align=center] (7) to  
node[text style,rotate=0,below,align=left,yshift=1.25em] {\textbf{:iGW\textsubscript{src}~}
} 
(e4);
\draw [->, align=center] (e4) to  
node[text style,rotate=0,below,align=left,yshift=1.25em] {\textbf{:iGW\textsubscript{tgt}~~}
} 
(8);
\draw [->, align=center] (9) to  
node[text style,rotate=0,below,align=left,yshift=1.25em] {\textbf{~:iGW\textsubscript{src}}
} 
(e5);
\draw [->, align=center] (e5) to  
node[text style,rotate=0,below,align=left,yshift=1.25em] {\textbf{~:iGW\textsubscript{tgt}}
} 
(8);
\draw [->, align=center] (e4) to  
node[text style,rotate=0,below,align=left,yshift=1.25em] {\textbf{~:GDet.}} 
(o);
\draw [->, align=center] (e5) to  
node[text style,rotate=0,below,align=left,yshift=1.25em] {\textbf{~:GDet.}} 
(o);

\draw[->, color=gray] (2.4,-0.3) to [bend left=20] (2.67,-0.1);


\end{tikzpicture}

==> figures/fig6a-pattern-struct-impl1.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};

 
\draw [<-, bend left=50,color=gray, align=center] (1.north east) to  (2_id.north);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/fig6a-pattern-struct-impl2.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};
\node[text style,below of=1,align=center,yshift=-0.6em] (1_props1) {$k$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
 
\draw [<-, bend right=20,color=gray, align=center] (1_props1.east) to  (2_id.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/fig6a-pattern-struct-impl3.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
\node[text style,right of=1,align=center,yshift=-0.7em,xshift=2em] (2_props1) {$k$};
 
\draw [<-, bend left=30,color=gray, align=center] (2_props1.west) to  (2_id.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/fig6a-pattern-struct-impl4.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};
\node[text style,below of=1,align=center,yshift=-0.6em] (1_props1) {$k$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
 
\draw [<-, bend left=30,color=gray, align=center] (1_props1.west) to  (1.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/fig6b-pattern-superkey-edge.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
\node[text style,right of=1,align=center,yshift=-0.7em,xshift=2em] (2_props1) {$k$};
 
\draw [->, bend left=50,color=gray, align=center] (2_props1.west) to  (2_id.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/fig6b-pattern-superkey-node.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};
\node[text style,below of=1,align=center,yshift=-0.6em] (1_props1) {$k$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
 
\draw [->, bend left=50,color=gray, align=center] (1_props1.west) to  (1.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/fig6c-pattern-cardinality-1.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
 
\draw [->, bend left=50,color=gray, align=center] (1.north east) to  (2_id.north);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/fig6c-pattern-cardinality-2.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};
\node[text style,below of=1,align=center,yshift=-0.6em] (1_props1) {$k$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
 
\draw [->, bend right=20,color=gray, align=center] (1_props1.east) to  (2_id.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/fig8-calculation-example.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$:${X}$};

\node[text style,right of=1,align=center,yshift=0.6em,xshift=2em] (1_id) {$y_1$:${Y}$};
\node[text style,right of=1,align=center,yshift=-0.6em,xshift=2em] (1_prop) {$\mathsf{k}_y=$ a};
\node[text style,left of=1,align=right,xshift=-2em] (1_v) {$\mathsf{k}_x=$ m};

            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm,yshift=5em] (2) {$x_2$:${X}$};

\node[text style,right of=2,align=center,yshift=-1.1em,xshift=1.5em] (2_id) {$y_2$:${Y}$};
\node[text style,right of=2,align=center,yshift=-1.8em,xshift=0em] (2_prop) {$\mathsf{k}_y=$ a};
\node[text style,above of=2,align=center,yshift=0.5em] (2_v) {$\mathsf{k}_x=$ m};

            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm, xshift=6em,yshift=5em] (3) {$x_3$:${X}$};

\node[text style,below of=3,align=center,yshift=-0.3em,xshift=1em] (3_id) {$y_3$:${Y}$};
\node[text style,below of=3,align=center,yshift=-1.2em,xshift=1.2em] (3_prop) {$\mathsf{k}_y=$ b};
\node[text style,above of=3,align=center,yshift=0.5em] (3_v) {$\mathsf{k}_x=$ n};

            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm, xshift=12em,yshift=5em] (4) {$x_4$:${X}$};

\node[text style,left of=4,align=center,yshift=-1.1em,xshift=-1.2em] (4_id) {$y_4$:${Y}$};
\node[text style,left of=4,align=left,yshift=-1.8em,xshift=0.3em] (4_prop) {$\mathsf{k}_y=$ b};
\node[text style,above of=4,align=center,yshift=0.5em] (4_v) {$\mathsf{k}_x=$ n};

\node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm, xshift=12em] (5) {$x_5$:${X}$};

\node[text style,left of=5,align=center,yshift=0.6em,xshift=-2em] (5_id) {$y_5$:${Y}$};
\node[text style,left of=5,align=center,yshift=-0.6em,xshift=-2em] (5_prop) {$\mathsf{k}_y=$ c};
\node[text style,right of=5,align=left,xshift=2em] (5_v) {$\mathsf{k}_x=$ o};


\node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm, xshift=12em,yshift=-5em] (6) {$x_6$:${X}$};

\node[text style,left of=6,align=center,yshift=1.8em,xshift=0em] (6_id) {$y_6$:${Y}$};
\node[text style,left of=6,align=center,yshift=0.9em,xshift=-1.3em] (6_prop) {$\mathsf{k}_y=$ c};
\node[text style,below of=6,align=center,yshift=-0.5em] (6_v) {$\mathsf{k}_x=$ o};


            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em,yshift=-5em] (7) {$x_7$:${X}$};

\node[text style,above of=7,align=left,yshift=1.7em,xshift=1em] (7_id) {$y$:${Y}$};
\node[text style,above of=7,align=left,yshift=0.8em,xshift=1.3em] (7_prop) {$\mathsf{k}_y=$ c};
\node[text style,below of=7,align=center,yshift=-0.5em] (7_v) {$\mathsf{k}_x=$ o};


\node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm,yshift=-5em] (8) {$x_8$:${X}$};

\node[text style,right of=8,align=center,yshift=1.8em,xshift=0em] (8_id) {$y_8$:${Y}$};
\node[text style,right of=8,align=left,yshift=0.9em,xshift=1.6em] (8_prop) {$\mathsf{k}_y=$ d};
\node[text style,below of=8,align=center,yshift=-0.5em] (8_v) {$\mathsf{k}_x=$ p};


\draw [->, bend left=-40,color=gray, align=center] (1_v.south) to  (1_prop.south west);
\draw [->, bend left=-90,color=gray, align=center] (2_v.west) to  (2_prop.west);
\draw [->, bend left=-90,color=gray, align=center] (3_v.west) to  (3_prop.west);
\draw [->, bend left=90,color=gray, align=center] (4_v.east) to  (4_prop.east);
\draw [->, bend left=40,color=gray, align=center] (5_v.south) to  (5_prop.south east);
\draw [->, bend left=60,color=gray, align=center] (6_v.west) to  (6_prop.south);
\draw [->, bend left=-40,color=gray, align=center] (7_v.east) to  (7_prop.south);
\draw [->, bend left=-70,color=gray, align=center] (8_v.east) to  (8_prop.south);


\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=5em] (9) {$z$}
edge [<-,align=center]  (1) edge [<-,align=center]  (3) edge [<-,align=center]  (5) edge [<-,align=center]  (7) edge [<-,align=center]  (2) edge [<-,align=center]  (4) edge [<-,align=center]  (6) edge [<-,align=center]  (8);

\end{tikzpicture}

==> figures/tab4-between-ep-n-resolved.tex <==
\begin{tikzpicture}[node distance=1em]


\node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$\newnode{y}{:}L$};

\node[vertex style=Node, left of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=-6em] (0) {$x_1$}
edge [->,align=center]  (1);



\node[text style,right of=1,align=center,yshift=0.7em,xshift=3em] (2_id) {\newlbl{$ytgt$}};
\node[text style,right of=0,align=center,yshift=0.7em,xshift=1.7em] (1_id) {\newlbl{$ysrc$}};




\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);



\node[vertex style=Node, below of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,yshift=-3em] (4) {$\newnode{yk_2}{:}\newlbl{yk_2}$}
edge [<-,align=center]  (1);

\node[text style,below of=1,align=center,yshift=-0.9em,xshift=1.4em] (3_id) {\newlbl{$yk_2$}};


\node[text style,right of=4,align=center,yshift=+0em,xshift=3.5em] (1_props1) {$k_1$};

 
\draw [->, bend right=50, color=gray, align=center] (1_props1.north) to  (4.north east);

\end{tikzpicture}

==> figures/tab4-between-ep-n.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=1.5em] (2_id) {$y{:}L$};
\node[text style,right of=1,align=center,yshift=-0.7em,xshift=1.5em] (2_props1) {$k_1$};
\draw [<-, bend right=20, color=gray, align=center] (1.south) to  (2_props1.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=4.5em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/tab4-between-ep-np-resolved.tex <==
\begin{tikzpicture}[node distance=1em]


\node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$\newnode{y}{:}L$};

\node[vertex style=Node, left of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=-6em] (0) {$x_1$}
edge [->,align=center]  (1);

\node[text style,right of=1,align=center,yshift=0.7em,xshift=3em] (2_id) {\newlbl{$ytgt$}};
\node[text style,right of=0,align=center,yshift=0.7em,xshift=1.7em] (1_id) {\newlbl{$ysrc$}};


\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);



\node[vertex style=Node, below of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,yshift=-3em] (4) {$\newnode{yk_2}{:}\newlbl{yk_2}$}
edge [<-,align=center]  (1);

\node[text style,below of=1,align=center,yshift=-0.9em,xshift=1.4em] (3_id) {\newlbl{$yk_2$}};


\node[text style,right of=4,align=center,yshift=+0em,xshift=3.5em] (1_props1) {$k_2$};
\node[text style,below of=1_props1,align=center] (1_props2) {$k_1$};

 
\draw [->, bend right=50, color=gray, align=center] (1_props1.north) to  (4.north east);

\end{tikzpicture}

==> figures/tab4-between-ep-np.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};
\node[text style,below of=1,align=center,yshift=-0.6em] (1_props1) {$k_1$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=1.5em] (2_id) {$y{:}L$};
\node[text style,right of=1,align=center,yshift=-0.7em,xshift=1.5em] (2_props1) {$k_2$};
 
\draw [<-, bend right=10, color=gray, align=center] (1_props1.east) to  (2_props1.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=4.5em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/tab4-between-n-ep-resolved.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};
\node[text style,below of=1,align=center,yshift=-0.6em] (2_props2) {$k_1$};


\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
\draw [->, bend right=30, color=gray, align=center] (1.west) to  (2_props2.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=5em] (3) {$x_2$}
edge [<-,align=center]  (1);

        \end{tikzpicture}

==> figures/tab4-between-n-ep.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};


\node[text style,right of=1,align=center,yshift=0.7em,xshift=1.5em] (2_id) {$y{:}L$};
\node[text style,right of=1,align=center,yshift=-0.7em,xshift=1.5em] (2_props1) {$k_1$};

\draw [->, bend right=20, color=gray, align=center] (1.south) to  (2_props1.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=4.5em] (3) {$x_2$}
edge [<-,align=center]  (1);

        \end{tikzpicture}

==> figures/tab4-between-np-ep-resolved.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1{:}L$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=5em] (3) {$x_2$}
edge [<-,align=center]  (1);



\node[vertex style=Node, below of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,yshift=-3em] (4) {{$\newnode{Lk_1}{:}\newlbl{Lk_1}$}}
edge [<-,align=center]  (1);

\node[text style,below of=1,align=center,yshift=-0.9em,xshift=1.4em] (3_id) {$\newlbl{Lk_1}$};


\node[text style,right of=4,align=center,yshift=+0em,xshift=3.5em] (1_props1) {$k_1$};
\node[text style,below of=1_props1,align=center] (1_props2) {$k_2$};

 
\draw [->, bend right=50, color=gray, align=center] (1_props1.north) to  (4.north east);

\end{tikzpicture}

==> figures/tab4-between-np-ep.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1{:}L$};
\node[text style,below of=1,align=center,yshift=-0.6em] (1_props1) {$k_1$};

\node[text style,right of=1,align=center,yshift=0.7em,xshift=2em] (2_id) {$y$};
\node[text style,right of=1,align=center,yshift=-0.7em,xshift=2em] (2_props1) {$k_2$};
\draw [->, bend right=10, color=gray, align=center] (1_props1.east) to  (2_props1.west);

\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=4.5em] (3) {$x_2$}
edge [<-,align=center]  (1);

\end{tikzpicture}

==> figures/tab4-within-e-resolved.tex <==
\begin{tikzpicture}[node distance=1em]


\node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$\newnode{y}:L$};

\node[vertex style=Node, left of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=-6em] (0) {$x_1$}
edge [->,align=center]  (1);


\node[text style,right of=1,align=center,yshift=0.7em,xshift=3em] (2_id) {\newlbl{$y_\text{tgt}$}};
\node[text style,right of=0,align=center,yshift=0.7em,xshift=1.7em] (1_id) {\newlbl{$y_\text{src}$}};


\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=6em] (3) {$x_2$}
edge [<-,align=center]  (1);



\node[vertex style=Node, below of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,yshift=-3em] (4) {$\newnode{Lk_1}:\newlbl{Lk_1}$}
edge [<-,align=center]  (1);

\node[text style,below of=1,align=center,yshift=-0.9em,xshift=1.4em] (3_id) {\newlbl{$Lk_1$}};


\node[text style,right of=4,align=center,yshift=+0em,xshift=4em] (1_props1) {$k_1$};
\node[text style,below of=1_props1,align=center] (1_props2) {$k_2$};

 
\draw [->, bend right=50, color=gray, align=center] (1_props1.north) to  (4.north east);

\end{tikzpicture}

==> figures/tab4-within-e.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x_1$};


\node[vertex style=Node, right of=1,align=center,minimum height=0.4cm,minimum width=0.6cm,xshift=4.5em] (3) {$x_2$}
edge [<-,align=center]  (1);


\node[text style,right of=1,align=center,yshift=0.5em,xshift=1.5em] (1_id) {$y:L$};
\node[text style,right of=1,align=center,yshift=-0.5em,xshift=1.5em] (1_props1) {$k_1$};
\node[text style,below of=1_props1,align=center] (1_props2) {$k_2$};

\draw [->, bend right=30,color=gray, align=center] (1_props1.west) to  (1_props2.west);

\end{tikzpicture}

==> figures/tab4-within-n-resolved.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x{:}L$};

\node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm,right of=1,xshift=7em] (2) {$\newnode{Lk_1}{:}\newlbl{Lk_1}$} edge [<-,align=left] node[text style]{{$\newlbl{Lk_1}$}} (1);
\node[text style,below of=2,align=center,yshift=-0.9em] (2_props1) {$k_1$};
\node[text style,below of=2_props1,align=center] (2_props2) {$k_2$};

\draw [->, bend right=100,color=gray, align=center] (2_props1.east) to  (2.east);


        \end{tikzpicture}

==> figures/tab4-within-n.tex <==
\begin{tikzpicture}[node distance=1em]
            \node[vertex style=Node,align=center,minimum height=0.4cm,minimum width=0.6cm] (1) {$x{:}L$};
\node[text style,below of=1,align=center,yshift=-0.6em] (1_props1) {$k_1$};
\node[text style,below of=1_props1,align=center] (1_props2) {$k_2$};

\draw [->, bend right=30,color=gray, align=center] (1_props1.west) to  (1_props2.west);

        \end{tikzpicture}
